Incommensurate Phase on a Disordered Surface: Instability Against the Formation of Overhangs and Finite Loops

The stability of the quenched incommensurate phase in two dimensions against the creation of overhangs and finite loops (OH/FL) in the replica space is investigated for a model of domain walls with $N$ colors. Introducing a chemical potential $\epsilon$ for OH/FL, the probability for the formation of these objects is studied for $\epsilon\to0$. In the pure limit this probability vanishes with $\sqrt{\epsilon}$, whereas the fluctuations of this probability are long-range correlated in the quenched system. This indicates an instability related to the symmetry in replica space. It is accompanied by the creation of a massless boson. The latter leads to a power law decay with exponent $\propto 1/N$ for the product of the correlation functions along the domain walls.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%fig.1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%! PS-Adobe-1.0: For Apple LaserWriter
% default font is 10 pt. Helvetica
initgraphics
/basefont {/Helvetica findfont 10 scalefont setfont} def
/mm {72.27 mul 25.4 div} def
/M
{
    /Ymove exch def
    /Xmove exch def
    Xmove mm Ymove mm moveto
} def
/R
{
    /Yrmove exch def
    /Xrmove exch def
    Xrmove mm Yrmove mm rmoveto
} def
/D
{
    /Ydraw exch def
    /Xdraw exch def
    Xdraw mm Ydraw mm lineto
} def
/I
{
    /Yrdraw exch def
    /Xrdraw exch def
    Xrdraw mm Yrdraw mm rlineto
} def
/Font
{
    /Height exch def
    /FontName exch def
    FontName findfont Height mm scalefont setfont
} def
/DefFont
{
    /Slant exch def
    /Height exch def
    /Width exch def
    /FontName exch def
    FontName findfont [ Width mm 0 Slant mm Height mm 0 0] makefont setfont
} def
/Text
{
    /String exch def
    /Angle exch def
    /Position exch def
    /Ymove exch def
    /Xmove exch def
    Position 1 lt {/hpf 0 def /lpf 0 def} if
    Position 1 eq {/hpf 0 def /lpf 0 def} if
    Position 2 eq {/hpf 0 def /lpf 0.5 def} if
    Position 3 eq {/hpf 0 def /lpf 1 def} if
    Position 4 eq {/hpf 0.5 def /lpf 0 def} if
    Position 5 eq {/hpf 0.5 def /lpf 0.5 def} if
    Position 6 eq {/hpf 0.5 def /lpf 1 def} if
    Position 7 eq {/hpf 1 def /lpf 0 def} if
    Position 8 eq {/hpf 1 def /lpf 0.5 def} if
    Position 9 eq {/hpf 1 def /lpf 1 def} if
    Position 9 gt {/hpf 1 def /lpf 1 def} if
    /StrLen String stringwidth pop lpf mul def
    /StrHt Height mm hpf mul def
    /Xdiff StrHt Angle sin mul StrLen Angle cos mul sub def
    /Ydiff StrHt Angle cos mul StrLen Angle sin mul add def
    Xmove mm Xdiff add Ymove mm Ydiff sub moveto
    gsave
        Angle rotate
        String show
    grestore
    /PosterOnly 0 def
} def
/EllipseDict 8 dict def
EllipseDict /mtrx matrix put
/Ellipse
{   EllipseDict begin
    /endangle exch def
    /startangle exch def
    /yradius exch def
    /xradius exch def
    /ycenter exch def
    /xcenter exch def
    /savematrix mtrx currentmatrix def
    xcenter mm ycenter mm translate
    xradius mm yradius mm div 1 scale
    newpath
        0 0 xradius mm startangle endangle arc
    stroke
    savematrix setmatrix
    end
} def
basefont
1 setlinecap
1 setlinejoin
3 setmiterlimit
90 rotate
0 -210 mm translate
/Courier 2.7 Font
/Courier 6.31027 8.30299 0 DefFont
0.45 mm setlinewidth
newpath
  41.3519 127.8 M
  147.288 127.8 D
  94.3329 170.185 D
  200.268 170.185 D
stroke
newpath
  89.8783 165.678 M
  91.6443 163.938 D
  91.6443 163.042 D
  90.7481 162.172 D
  88.9821 162.172 D
  88.1122 163.042 D
  88.1122 163.938 D
  89.8783 165.678 D
closepath
stroke
newpath
  86.3462 165.678 M
  91.6443 165.678 D
stroke
newpath
  73.1405 64.2231 M
  76.2245 62.8261 D
  79.3611 61.5082 D
  82.5242 60.2957 D
  85.7399 59.1886 D
  88.9821 58.1606 D
  92.2505 57.238 D
  95.5454 56.4209 D
  98.8666 55.7092 D
  102.214 55.0766 D
  105.562 54.5758 D
  108.936 54.1541 D
  112.336 53.8378 D
  115.71 53.6269 D
  119.11 53.5215 D
  122.51 53.5215 D
  125.911 53.6269 D
  129.285 53.8378 D
  132.685 54.1541 D
  136.059 54.5758 D
  139.406 55.0766 D
  142.754 55.7092 D
  146.075 56.4209 D
  149.37 57.238 D
  152.638 58.1606 D
  155.88 59.1886 D
  159.096 60.2957 D
  162.259 61.5082 D
  165.396 62.8261 D
  168.48 64.2231 D
  165.396 65.6465 D
  162.259 66.9644 D
  159.096 68.1769 D
  155.88 69.284 D
  152.638 70.312 D
  149.37 71.2345 D
  146.075 72.0516 D
  142.754 72.7633 D
  139.406 73.3959 D
  136.059 73.8967 D
  132.685 74.3185 D
  129.285 74.6348 D
  125.911 74.8456 D
  122.51 74.9511 D
  119.11 74.9511 D
  115.71 74.8456 D
  112.336 74.6348 D
  108.936 74.3185 D
  105.562 73.8967 D
  102.214 73.3959 D
  98.8666 72.7633 D
  95.5454 72.0516 D
  92.2505 71.2345 D
  88.9821 70.312 D
  85.7399 69.284 D
  82.5242 68.1769 D
  79.3611 66.9644 D
  76.2245 65.6465 D
  73.1405 64.2231 D
closepath
stroke
newpath
  208.914 64.2495 M
  210.68 62.4834 D
  212.446 62.4834 D
  214.212 64.2495 D
stroke
newpath
  214.212 67.7815 M
  214.212 66.9117 D
  213.342 66.0155 D
  211.576 66.0155 D
  210.68 66.9117 D
  210.68 67.7815 D
  211.576 68.6777 D
  213.342 68.6777 D
  214.212 67.7815 D
closepath
stroke
newpath
  213.342 68.6777 M
  214.212 69.5476 D
stroke
newpath
  208.914 71.3136 M
  210.68 73.0796 D
  212.446 73.0796 D
  214.212 71.3136 D
stroke
newpath
  176.414 63.5378 M
  172.908 63.5378 D
stroke
newpath
  174.648 65.3038 M
  174.648 61.7717 D
stroke
newpath
  179.05 58.8459 M
  179.05 56.2101 D
  179.92 55.3139 D
  181.686 55.3139 D
  182.582 56.2101 D
  182.582 58.8459 D
stroke
newpath
  180.816 73.9231 M
  182.582 72.1571 D
  182.582 71.2609 D
  181.686 70.391 D
  179.92 70.391 D
  179.05 71.2609 D
  179.05 72.1571 D
  180.816 73.9231 D
closepath
stroke
newpath
  177.284 73.9231 M
  182.582 73.9231 D
stroke
newpath
  123.986 40.263 M
  124.856 41.1592 D
  124.856 42.0291 D
  123.986 42.9253 D
  120.454 42.9253 D
stroke
newpath
  119.558 42.9253 M
  118.688 42.9253 D
stroke
newpath
  124.013 80.4073 M
  118.715 80.4073 D
stroke
newpath
  122.247 80.4073 M
  122.247 82.1734 D
  120.481 83.9394 D
stroke
newpath
  122.247 82.1734 M
  124.013 83.9394 D
stroke
newpath
  208.255 143.853 M
  210.021 142.087 D
  211.787 142.087 D
  213.553 143.853 D
stroke
newpath
  213.553 145.619 M
  208.255 145.619 D
stroke
newpath
  211.787 145.619 M
  210.021 147.385 D
  210.021 148.255 D
  210.917 149.151 D
  212.683 149.151 D
  213.553 148.255 D
  213.553 147.385 D
  211.787 145.619 D
closepath
stroke
newpath
  208.255 150.917 M
  210.021 152.683 D
  211.787 152.683 D
  213.553 150.917 D
stroke
newpath
  154.668 127.352 M
  151.136 127.352 D
stroke
newpath
  152.902 129.118 M
  152.902 125.586 D
stroke
newpath
  157.304 122.66 M
  157.304 120.024 D
  158.174 119.128 D
  159.94 119.128 D
  160.836 120.024 D
  160.836 122.66 D
stroke
newpath
  159.07 137.738 M
  160.836 135.971 D
  160.836 135.075 D
  159.94 134.205 D
  158.174 134.205 D
  157.304 135.075 D
  157.304 135.971 D
  159.07 137.738 D
closepath
stroke
newpath
  155.538 137.738 M
  160.836 137.738 D
stroke
newpath
  114.84 144.96 M
  109.542 144.96 D
stroke
newpath
  113.074 144.96 M
  113.074 146.726 D
  111.308 148.492 D
stroke
newpath
  113.074 146.726 M
  114.84 148.492 D
stroke
newpath
  66.8144 60.2957 M
  68.5804 58.5296 D
  68.5804 57.6334 D
  67.6842 56.7636 D
  65.9182 56.7636 D
  65.0484 57.6334 D
  65.0484 58.5296 D
  66.8144 60.2957 D
closepath
stroke
newpath
  63.2823 60.2957 M
  68.5804 60.2957 D
stroke
newpath
  65.0484 73.9231 M
  65.0484 71.2609 D
  65.9182 70.391 D
  67.6842 70.391 D
  68.5804 71.2609 D
  68.5804 73.9231 D
stroke
newpath
  62.2807 64.2495 M
  58.7486 64.2495 D
stroke
newpath
  60.5147 66.0155 M
  60.5147 62.4834 D
stroke
newpath
  91.8024 114.12 M
  92.6986 114.99 D
  92.6986 115.886 D
  91.8024 116.756 D
  88.2704 116.756 D
stroke
newpath
  87.4005 116.756 M
  86.5043 116.756 D
stroke
newpath
  156.17 179.358 M
  157.04 180.254 D
  157.04 181.124 D
  156.17 182.02 D
  152.638 182.02 D
stroke
newpath
  151.742 182.02 M
  150.872 182.02 D
stroke
newpath
  88.1122 179.305 M
  88.1122 176.669 D
  88.9821 175.773 D
  90.7481 175.773 D
  91.6443 176.669 D
  91.6443 179.305 D
stroke
newpath
  85.3446 169.658 M
  81.8125 169.658 D
stroke
newpath
  83.5785 171.424 M
  83.5785 167.892 D
stroke
0.45 mm setlinewidth
showpage
